On sets minimizing their weighted length in uniformly convex separable Banach spaces

We study existence and partial regularity relative to the weighted Steiner problem in Banach spaces. We show $C^1$ regularity almost everywhere for almost minimizing sets in uniformly rotund Banach spaces whose modulus of uniform convexity verifies a Dini growth condition.

==> dessin1.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Aug 28 15:06:08 CEST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0)(8.04,2.0)
\pscircle[linewidth=0.04,dimen=outer](4.0,0.28){1.32}
\psdots[dotsize=0.12](3.96,0.3)
\usefont{T1}{ptm}{m}{n}
\rput(4.96,1.805){$B=B(x,r)$}
\usefont{T1}{ptm}{m}{n}
\rput(3.95,0.705){$x$}
\usefont{T1}{ptm}{m}{n}
\rput(2.35,0.585){$x_0$}
\usefont{T1}{ptm}{m}{n}
\rput(5.63,0.565){$x_1$}
\psdots[dotsize=0.12](5.32,0.28)
\usefont{T1}{ptm}{m}{n}
\rput(7.7,0.285){$C$}
\usefont{T1}{ptm}{m}{n}
\rput(4.68,-1.815){$\Gamma$}
\psdots[dotsize=0.12](2.7,0.26)
\pscustom[linewidth=0.04]
{
\newpath
\moveto(0.0,-0.1)
\lineto(0.03,-0.14)
\curveto(0.045,-0.16)(0.09,-0.215)(0.12,-0.25)
\curveto(0.15,-0.285)(0.21,-0.345)(0.24,-0.37)
\curveto(0.27,-0.395)(0.33,-0.44)(0.36,-0.46)
\curveto(0.39,-0.48)(0.45,-0.505)(0.48,-0.51)
\curveto(0.51,-0.515)(0.56,-0.525)(0.58,-0.53)
\curveto(0.6,-0.535)(0.645,-0.54)(0.67,-0.54)
\curveto(0.695,-0.54)(0.75,-0.53)(0.78,-0.52)
\curveto(0.81,-0.51)(0.875,-0.49)(0.91,-0.48)
\curveto(0.945,-0.47)(1.005,-0.445)(1.03,-0.43)
\curveto(1.055,-0.415)(1.1,-0.39)(1.12,-0.38)
\curveto(1.14,-0.37)(1.18,-0.35)(1.2,-0.34)
\curveto(1.22,-0.33)(1.275,-0.295)(1.31,-0.27)
\curveto(1.345,-0.245)(1.4,-0.205)(1.42,-0.19)
\curveto(1.44,-0.175)(1.48,-0.15)(1.5,-0.14)
\curveto(1.52,-0.13)(1.56,-0.1)(1.58,-0.08)
\curveto(1.6,-0.06)(1.65,-0.02)(1.68,0.0)
\curveto(1.71,0.02)(1.78,0.065)(1.82,0.09)
\curveto(1.86,0.115)(1.925,0.145)(1.95,0.15)
\curveto(1.975,0.155)(2.035,0.165)(2.07,0.17)
\curveto(2.105,0.175)(2.17,0.185)(2.2,0.19)
\curveto(2.23,0.195)(2.285,0.205)(2.31,0.21)
\curveto(2.335,0.215)(2.39,0.22)(2.42,0.22)
\curveto(2.45,0.22)(2.505,0.22)(2.53,0.22)
\curveto(2.555,0.22)(2.6,0.225)(2.62,0.23)
\curveto(2.64,0.235)(2.665,0.24)(2.67,0.24)
\curveto(2.675,0.24)(2.67,0.215)(2.66,0.19)
\curveto(2.65,0.165)(2.625,0.11)(2.61,0.08)
\curveto(2.595,0.05)(2.57,-0.02)(2.56,-0.06)
\curveto(2.55,-0.1)(2.535,-0.165)(2.53,-0.19)
\curveto(2.525,-0.215)(2.515,-0.275)(2.51,-0.31)
\curveto(2.505,-0.345)(2.5,-0.42)(2.5,-0.46)
\curveto(2.5,-0.5)(2.5,-0.58)(2.5,-0.62)
\curveto(2.5,-0.66)(2.5,-0.735)(2.5,-0.77)
\curveto(2.5,-0.805)(2.515,-0.885)(2.53,-0.93)
\curveto(2.545,-0.975)(2.58,-1.05)(2.6,-1.08)
\curveto(2.62,-1.11)(2.655,-1.165)(2.67,-1.19)
\curveto(2.685,-1.215)(2.715,-1.255)(2.73,-1.27)
\curveto(2.745,-1.285)(2.78,-1.33)(2.8,-1.36)
\curveto(2.82,-1.39)(2.865,-1.44)(2.89,-1.46)
\curveto(2.915,-1.48)(2.965,-1.52)(2.99,-1.54)
\curveto(3.015,-1.56)(3.075,-1.6)(3.11,-1.62)
\curveto(3.145,-1.64)(3.215,-1.67)(3.25,-1.68)
\curveto(3.285,-1.69)(3.355,-1.705)(3.39,-1.71)
\curveto(3.425,-1.715)(3.495,-1.725)(3.53,-1.73)
\curveto(3.565,-1.735)(3.65,-1.74)(3.7,-1.74)
\curveto(3.75,-1.74)(3.845,-1.735)(3.89,-1.73)
\curveto(3.935,-1.725)(4.025,-1.715)(4.07,-1.71)
\curveto(4.115,-1.705)(4.195,-1.69)(4.23,-1.68)
\curveto(4.265,-1.67)(4.33,-1.64)(4.36,-1.62)
\curveto(4.39,-1.6)(4.455,-1.56)(4.49,-1.54)
\curveto(4.525,-1.52)(4.6,-1.475)(4.64,-1.45)
\curveto(4.68,-1.425)(4.75,-1.385)(4.78,-1.37)
\curveto(4.81,-1.355)(4.875,-1.33)(4.91,-1.32)
\curveto(4.945,-1.31)(5.015,-1.3)(5.05,-1.3)
\curveto(5.085,-1.3)(5.17,-1.295)(5.22,-1.29)
\curveto(5.27,-1.285)(5.36,-1.28)(5.4,-1.28)
\curveto(5.44,-1.28)(5.515,-1.275)(5.55,-1.27)
\curveto(5.585,-1.265)(5.65,-1.26)(5.68,-1.26)
\curveto(5.71,-1.26)(5.775,-1.255)(5.81,-1.25)
\curveto(5.845,-1.245)(5.91,-1.235)(5.94,-1.23)
\curveto(5.97,-1.225)(6.03,-1.195)(6.06,-1.17)
\curveto(6.09,-1.145)(6.12,-1.095)(6.12,-1.07)
\curveto(6.12,-1.045)(6.105,-1.0)(6.09,-0.98)
\curveto(6.075,-0.96)(6.05,-0.92)(6.04,-0.9)
\curveto(6.03,-0.88)(6.005,-0.84)(5.99,-0.82)
\curveto(5.975,-0.8)(5.945,-0.75)(5.93,-0.72)
\curveto(5.915,-0.69)(5.89,-0.635)(5.88,-0.61)
\curveto(5.87,-0.585)(5.86,-0.535)(5.86,-0.51)
\curveto(5.86,-0.485)(5.855,-0.43)(5.85,-0.4)
\curveto(5.845,-0.37)(5.835,-0.31)(5.83,-0.28)
\curveto(5.825,-0.25)(5.81,-0.195)(5.8,-0.17)
\curveto(5.79,-0.145)(5.77,-0.1)(5.76,-0.08)
\curveto(5.75,-0.06)(5.73,-0.025)(5.72,-0.01)
\curveto(5.71,0.0050)(5.68,0.035)(5.66,0.05)
\curveto(5.64,0.065)(5.6,0.095)(5.58,0.11)
\curveto(5.56,0.125)(5.525,0.155)(5.51,0.17)
\curveto(5.495,0.185)(5.465,0.21)(5.45,0.22)
\curveto(5.435,0.23)(5.4,0.25)(5.38,0.26)
\curveto(5.36,0.27)(5.32,0.29)(5.3,0.3)
\curveto(5.28,0.31)(5.225,0.32)(5.19,0.32)
\curveto(5.155,0.32)(5.1,0.305)(5.08,0.29)
\curveto(5.06,0.275)(5.015,0.24)(4.99,0.22)
\curveto(4.965,0.2)(4.925,0.165)(4.91,0.15)
\curveto(4.895,0.135)(4.86,0.11)(4.84,0.1)
\curveto(4.82,0.09)(4.78,0.07)(4.76,0.06)
\curveto(4.74,0.05)(4.695,0.035)(4.67,0.03)
\curveto(4.645,0.025)(4.595,0.02)(4.57,0.02)
\curveto(4.545,0.02)(4.495,0.02)(4.47,0.02)
\curveto(4.445,0.02)(4.4,0.025)(4.38,0.03)
\curveto(4.36,0.035)(4.32,0.045)(4.3,0.05)
\curveto(4.28,0.055)(4.245,0.07)(4.23,0.08)
\curveto(4.215,0.09)(4.18,0.105)(4.16,0.11)
\curveto(4.14,0.115)(4.105,0.13)(4.09,0.14)
\curveto(4.075,0.15)(4.04,0.175)(4.02,0.19)
\curveto(4.0,0.205)(3.97,0.235)(3.96,0.25)
\curveto(3.95,0.265)(3.935,0.285)(3.92,0.3)
}
\pscustom[linewidth=0.04]
{
\newpath
\moveto(5.3,0.3)
\lineto(5.35,0.29)
\curveto(5.375,0.285)(5.425,0.275)(5.45,0.27)
\curveto(5.475,0.265)(5.525,0.26)(5.55,0.26)
\curveto(5.575,0.26)(5.62,0.255)(5.64,0.25)
\curveto(5.66,0.245)(5.7,0.235)(5.72,0.23)
\curveto(5.74,0.225)(5.79,0.215)(5.82,0.21)
\curveto(5.85,0.205)(5.905,0.19)(5.93,0.18)
\curveto(5.955,0.17)(6.005,0.145)(6.03,0.13)
\curveto(6.055,0.115)(6.105,0.08)(6.13,0.06)
\curveto(6.155,0.04)(6.2,0.0)(6.22,-0.02)
\curveto(6.24,-0.04)(6.285,-0.08)(6.31,-0.1)
\curveto(6.335,-0.12)(6.385,-0.16)(6.41,-0.18)
\curveto(6.435,-0.2)(6.51,-0.245)(6.56,-0.27)
\curveto(6.61,-0.295)(6.685,-0.33)(6.71,-0.34)
\curveto(6.735,-0.35)(6.785,-0.36)(6.81,-0.36)
\curveto(6.835,-0.36)(6.88,-0.365)(6.9,-0.37)
\curveto(6.92,-0.375)(6.975,-0.375)(7.01,-0.37)
\curveto(7.045,-0.365)(7.105,-0.345)(7.13,-0.33)
\curveto(7.155,-0.315)(7.2,-0.29)(7.22,-0.28)
\curveto(7.24,-0.27)(7.28,-0.25)(7.3,-0.24)
\curveto(7.32,-0.23)(7.36,-0.21)(7.38,-0.2)
\curveto(7.4,-0.19)(7.435,-0.165)(7.45,-0.15)
\curveto(7.465,-0.135)(7.495,-0.105)(7.51,-0.09)
\curveto(7.525,-0.075)(7.55,-0.055)(7.58,-0.04)
}
\end{pspicture} 
}



==> dessin2.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Aug 28 15:41:10 CEST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.669416)(11.373463,3.2067313)
\rput{-45.0}(0.9744069,2.1613634){\psellipse[linewidth=0.04,dimen=outer](3.0962,-0.09553148)(2.735,1.643688)}
\psdots[dotsize=0.12](3.0534627,-0.06826858)
\psline[linewidth=0.03cm](0.5934628,-0.06826858)(9.373463,-0.08826858)
\psline[linewidth=0.03cm](1.2734629,-1.1082686)(8.033463,2.8317313)
\psline[linewidth=0.03cm](3.7334628,3.1917315)(5.8734627,-1.9882686)
\psdots[dotsize=0.12](4.693463,0.89173144)
\psdots[dotsize=0.12](4.493463,0.7917314)
\psdots[dotsize=0.12](5.073463,-0.08826858)
\psdots[dotsize=0.12](7.033463,-0.08826858)
\usefont{T1}{ptm}{m}{n}
\rput(7.1234627,0.19673142){$x_1$}
\usefont{T1}{ptm}{m}{n}
\rput(5.3334627,0.13673142){$y'$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9834628,0.2967314){$x_0$}
\usefont{T1}{ptm}{m}{n}
\rput(1.5134628,2.4367313){$S_0$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9734628,1.4567314){$B_0$}
\usefont{T1}{ptm}{m}{n}
\rput(4.8534627,1.2167314){$z$}
\usefont{T1}{ptm}{m}{n}
\rput(4.1234627,0.8567314){$y$}
\usefont{T1}{ptm}{m}{n}
\rput(6.403463,-2.3232687){$z+L_v$}
\usefont{T1}{ptm}{m}{n}
\rput(10.463463,-0.02326858){$x_0+L_v'$}
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,tbarsize=0.07055555cm 5.0]{<-|}(7.8534627,-0.7082686)(7.213463,-0.7082686)
\usefont{T1}{ptm}{m}{n}
\rput(7.523463,-0.9632686){$v$}
\end{pspicture} 
}



==> dessin3.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Aug 28 15:37:42 CEST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.455)(9.395,3.455)
\definecolor{color1097}{rgb}{1.0,0.2,0.2}
\definecolor{color1099}{rgb}{0.4,0.4,1.0}
\definecolor{color1151}{rgb}{0.4,0.4,0.4}
\psline[linewidth=0.03cm](1.1,-1.24)(9.38,-1.28)
\psline[linewidth=0.03cm](1.1,-1.22)(7.34,2.2)
\psdots[dotsize=0.12](1.1,-1.24)
\usefont{T1}{ptm}{m}{n}
\rput(0.45,-1.255){$x_0$}
\psbezier[linewidth=0.03](3.36,2.44)(5.32,1.74)(6.66,0.44)(6.86,-3.32)
\psline[linewidth=0.03cm](5.52,3.44)(7.1,-3.44)
\usefont{T1}{ptm}{m}{n}
\rput(6.12,1.825){$z$}
\usefont{T1}{ptm}{m}{n}
\rput(6.96,-1.035){$y'$}
\usefont{T1}{ptm}{m}{n}
\rput(5.39,1.525){$y$}
\psdots[dotsize=0.12](5.98,1.46)
\psdots[dotsize=0.12](6.62,-1.28)
\psline[linewidth=0.02cm](1.08,-1.26)(7.94,0.48)
\psline[linewidth=0.02cm](5.44,1.14)(6.6,-1.3)
\psdots[dotsize=0.12](5.42,1.16)
\psline[linewidth=0.05cm,linecolor=color1097](5.98,-0.02)(6.14,0.02)
\psline[linewidth=0.05cm,linecolor=color1099](5.48,1.2)(5.92,1.44)
\psline[linewidth=0.05cm,linecolor=color1099](5.46,1.16)(5.94,1.42)
\psline[linewidth=0.05cm,linecolor=color1097](5.98,0.0)(6.14,0.04)
\usefont{T1}{ptm}{m}{n}
\rput(4.27,-1.615){$\rho_0$}
\psline[linewidth=0.03cm,linecolor=color1151,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.88,0.04)(2.58,1.0)
\usefont{T1}{ptm}{m}{n}
\rput(2.36,1.345){$\beta\rho_0$}
\usefont{T1}{ptm}{m}{n}
\rput(3.8,2.605){$S_0$}
\end{pspicture} 
}



==> dessin4.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Aug 30 10:02:11 CEST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.5319905)(13.5,3.5319905)
\definecolor{color190}{rgb}{0.6,0.6,0.6}
\rput{-30.0}(0.9297837,3.47){\psellipse[linewidth=0.04,dimen=outer](6.94,0.0)(3.8,2.87)}
\usefont{T1}{ptm}{m}{n}
\rput(8.53,3.235){$B(x,\rho_{x,j})$}
\psdots[dotsize=0.12](6.96,-0.11)
\psline[linewidth=0.03cm](1.04,-0.11)(11.92,-0.09)
\psline[linewidth=0.02cm](1.04,0.89)(12.2,0.89)
\psline[linewidth=0.02cm](2.22,-1.11)(12.3,-1.13)
\usefont{T1}{ptm}{m}{n}
\rput(11.85,0.175){$L_{x,j}$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,tbarsize=0.07055555cm 5.0]{<-|}(12.08,-1.73)(11.28,-1.73)
\usefont{T1}{ptm}{m}{n}
\rput(11.79,-2.145){$w_{x,j}$}
\usefont{T1}{ptm}{m}{n}
\rput(11.96,-0.645){$C$}
\psdots[dotsize=0.12](3.68,-0.57)
\psdots[dotsize=0.12](10.52,-0.75)
\psdots[dotsize=0.12](10.22,-0.09)
\usefont{T1}{ptm}{m}{n}
\rput(11.17,1.715){$v_{x,j}^+=t_{x,j}^+w_{x,j}$}
\psline[linewidth=0.02cm,linecolor=color190,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(10.46,1.35)(10.24,0.09)
\usefont{T1}{ptm}{m}{n}
\rput(8.42,-2.005){$\gamma(s_x+h_{x,j}^+)$}
\psline[linewidth=0.02cm,linecolor=color190,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.26,-1.67)(10.38,-0.93)
\psline[linewidth=0.02cm,tbarsize=0.07055555cm 5.0]{|*-|*}(0.86,0.89)(0.88,-0.13)
\usefont{T1}{ptm}{m}{n}
\rput(1.72,0.375){$\bveps(r_j)\rho_{x,j}$}
\usefont{T1}{ptm}{m}{n}
\rput(7.22,0.415){$x=\gamma(s_x)$}
\psdots[dotsize=0.12](3.2,-0.11)
\usefont{T1}{ptm}{m}{n}
\rput(2.29,1.815){$v_{x,j}^-=t_{x,j}^-w_{x,j}$}
\psline[linewidth=0.02cm,linecolor=color190,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.66,1.49)(3.06,0.03)
\usefont{T1}{ptm}{m}{n}
\rput(3.22,-2.105){$\gamma(s_x+h_{x,j}^-)$}
\psline[linewidth=0.02cm,linecolor=color190,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.18,-1.85)(3.68,-0.79)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(0.86,0.87)(0.88,-0.15)
\pscustom[linewidth=0.04]
{
\newpath
\moveto(1.76,-0.85)
\lineto(1.84,-0.79)
\curveto(1.88,-0.76)(1.935,-0.71)(1.95,-0.69)
\curveto(1.965,-0.67)(2.005,-0.635)(2.03,-0.62)
\curveto(2.055,-0.605)(2.11,-0.59)(2.14,-0.59)
\curveto(2.17,-0.59)(2.23,-0.59)(2.26,-0.59)
\curveto(2.29,-0.59)(2.355,-0.6)(2.39,-0.61)
\curveto(2.425,-0.62)(2.48,-0.645)(2.5,-0.66)
\curveto(2.52,-0.675)(2.57,-0.705)(2.6,-0.72)
\curveto(2.63,-0.735)(2.68,-0.76)(2.7,-0.77)
\curveto(2.72,-0.78)(2.755,-0.8)(2.77,-0.81)
\curveto(2.785,-0.82)(2.825,-0.835)(2.85,-0.84)
\curveto(2.875,-0.845)(2.93,-0.85)(2.96,-0.85)
\curveto(2.99,-0.85)(3.045,-0.85)(3.07,-0.85)
\curveto(3.095,-0.85)(3.14,-0.845)(3.16,-0.84)
\curveto(3.18,-0.835)(3.225,-0.82)(3.25,-0.81)
\curveto(3.275,-0.8)(3.32,-0.78)(3.34,-0.77)
\curveto(3.36,-0.76)(3.4,-0.735)(3.42,-0.72)
\curveto(3.44,-0.705)(3.48,-0.68)(3.5,-0.67)
\curveto(3.52,-0.66)(3.56,-0.64)(3.58,-0.63)
\curveto(3.6,-0.62)(3.635,-0.6)(3.65,-0.59)
\curveto(3.665,-0.58)(3.7,-0.555)(3.72,-0.54)
\curveto(3.74,-0.525)(3.775,-0.5)(3.79,-0.49)
\curveto(3.805,-0.48)(3.83,-0.455)(3.84,-0.44)
\curveto(3.85,-0.425)(3.875,-0.395)(3.89,-0.38)
\curveto(3.905,-0.365)(3.94,-0.335)(3.96,-0.32)
\curveto(3.98,-0.305)(4.015,-0.275)(4.03,-0.26)
\curveto(4.045,-0.245)(4.08,-0.205)(4.1,-0.18)
\curveto(4.12,-0.155)(4.16,-0.11)(4.18,-0.09)
\curveto(4.2,-0.07)(4.23,-0.03)(4.24,-0.01)
\curveto(4.25,0.01)(4.28,0.05)(4.3,0.07)
\curveto(4.32,0.09)(4.355,0.12)(4.37,0.13)
\curveto(4.385,0.14)(4.415,0.165)(4.43,0.18)
\curveto(4.445,0.195)(4.48,0.225)(4.5,0.24)
\curveto(4.52,0.255)(4.56,0.28)(4.58,0.29)
\curveto(4.6,0.3)(4.64,0.325)(4.66,0.34)
\curveto(4.68,0.355)(4.715,0.38)(4.73,0.39)
\curveto(4.745,0.4)(4.78,0.415)(4.8,0.42)
\curveto(4.82,0.425)(4.86,0.435)(4.88,0.44)
\curveto(4.9,0.445)(4.955,0.455)(4.99,0.46)
\curveto(5.025,0.465)(5.08,0.465)(5.1,0.46)
\curveto(5.12,0.455)(5.165,0.445)(5.19,0.44)
\curveto(5.215,0.435)(5.26,0.42)(5.28,0.41)
\curveto(5.3,0.4)(5.34,0.38)(5.36,0.37)
\curveto(5.38,0.36)(5.435,0.335)(5.47,0.32)
\curveto(5.505,0.305)(5.575,0.275)(5.61,0.26)
\curveto(5.645,0.245)(5.695,0.22)(5.71,0.21)
\curveto(5.725,0.2)(5.76,0.18)(5.78,0.17)
\curveto(5.8,0.16)(5.84,0.14)(5.86,0.13)
\curveto(5.88,0.12)(5.915,0.1)(5.93,0.09)
\curveto(5.945,0.08)(5.98,0.065)(6.0,0.06)
\curveto(6.02,0.055)(6.07,0.05)(6.1,0.05)
\curveto(6.13,0.05)(6.185,0.05)(6.21,0.05)
\curveto(6.235,0.05)(6.29,0.05)(6.32,0.05)
\curveto(6.35,0.05)(6.41,0.06)(6.44,0.07)
\curveto(6.47,0.08)(6.53,0.09)(6.56,0.09)
\curveto(6.59,0.09)(6.64,0.08)(6.66,0.07)
\curveto(6.68,0.06)(6.72,0.045)(6.74,0.04)
\curveto(6.76,0.035)(6.795,0.015)(6.81,0.0)
\curveto(6.825,-0.015)(6.86,-0.04)(6.88,-0.05)
\curveto(6.9,-0.06)(6.94,-0.09)(6.96,-0.11)
\curveto(6.98,-0.13)(7.015,-0.165)(7.03,-0.18)
\curveto(7.045,-0.195)(7.075,-0.225)(7.09,-0.24)
\curveto(7.105,-0.255)(7.145,-0.295)(7.17,-0.32)
\curveto(7.195,-0.345)(7.26,-0.39)(7.3,-0.41)
\curveto(7.34,-0.43)(7.41,-0.46)(7.44,-0.47)
\curveto(7.47,-0.48)(7.52,-0.5)(7.54,-0.51)
\curveto(7.56,-0.52)(7.6,-0.535)(7.62,-0.54)
\curveto(7.64,-0.545)(7.675,-0.56)(7.69,-0.57)
\curveto(7.705,-0.58)(7.745,-0.59)(7.77,-0.59)
\curveto(7.795,-0.59)(7.85,-0.59)(7.88,-0.59)
\curveto(7.91,-0.59)(7.965,-0.59)(7.99,-0.59)
\curveto(8.015,-0.59)(8.06,-0.585)(8.08,-0.58)
\curveto(8.1,-0.575)(8.14,-0.565)(8.16,-0.56)
\curveto(8.18,-0.555)(8.215,-0.535)(8.23,-0.52)
\curveto(8.245,-0.505)(8.285,-0.475)(8.31,-0.46)
\curveto(8.335,-0.445)(8.38,-0.42)(8.4,-0.41)
\curveto(8.42,-0.4)(8.47,-0.385)(8.5,-0.38)
\curveto(8.53,-0.375)(8.595,-0.365)(8.63,-0.36)
\curveto(8.665,-0.355)(8.73,-0.35)(8.76,-0.35)
\curveto(8.79,-0.35)(8.85,-0.355)(8.88,-0.36)
\curveto(8.91,-0.365)(8.965,-0.375)(8.99,-0.38)
\curveto(9.015,-0.385)(9.065,-0.4)(9.09,-0.41)
\curveto(9.115,-0.42)(9.16,-0.44)(9.18,-0.45)
\curveto(9.2,-0.46)(9.24,-0.48)(9.26,-0.49)
\curveto(9.28,-0.5)(9.315,-0.525)(9.33,-0.54)
\curveto(9.345,-0.555)(9.38,-0.585)(9.4,-0.6)
\curveto(9.42,-0.615)(9.46,-0.64)(9.48,-0.65)
\curveto(9.5,-0.66)(9.54,-0.675)(9.56,-0.68)
\curveto(9.58,-0.685)(9.62,-0.695)(9.64,-0.7)
\curveto(9.66,-0.705)(9.705,-0.715)(9.73,-0.72)
\curveto(9.755,-0.725)(9.81,-0.73)(9.84,-0.73)
\curveto(9.87,-0.73)(9.925,-0.73)(9.95,-0.73)
\curveto(9.975,-0.73)(10.025,-0.73)(10.05,-0.73)
\curveto(10.075,-0.73)(10.125,-0.73)(10.15,-0.73)
\curveto(10.175,-0.73)(10.225,-0.735)(10.25,-0.74)
\curveto(10.275,-0.745)(10.325,-0.75)(10.35,-0.75)
\curveto(10.375,-0.75)(10.44,-0.75)(10.48,-0.75)
\curveto(10.52,-0.75)(10.58,-0.745)(10.6,-0.74)
\curveto(10.62,-0.735)(10.66,-0.725)(10.68,-0.72)
\curveto(10.7,-0.715)(10.745,-0.71)(10.77,-0.71)
\curveto(10.795,-0.71)(10.845,-0.715)(10.87,-0.72)
\curveto(10.895,-0.725)(10.94,-0.74)(10.96,-0.75)
\curveto(10.98,-0.76)(11.025,-0.775)(11.05,-0.78)
\curveto(11.075,-0.785)(11.115,-0.8)(11.13,-0.81)
\curveto(11.145,-0.82)(11.185,-0.83)(11.21,-0.83)
\curveto(11.235,-0.83)(11.28,-0.84)(11.3,-0.85)
\curveto(11.32,-0.86)(11.36,-0.875)(11.38,-0.88)
\curveto(11.4,-0.885)(11.445,-0.895)(11.47,-0.9)
\curveto(11.495,-0.905)(11.545,-0.91)(11.57,-0.91)
\curveto(11.595,-0.91)(11.655,-0.91)(11.69,-0.91)
\curveto(11.725,-0.91)(11.79,-0.91)(11.82,-0.91)
\curveto(11.85,-0.91)(11.91,-0.91)(11.94,-0.91)
\curveto(11.97,-0.91)(12.035,-0.91)(12.07,-0.91)
\curveto(12.105,-0.91)(12.165,-0.91)(12.19,-0.91)
\curveto(12.215,-0.91)(12.255,-0.905)(12.3,-0.89)
}
\usefont{T1}{ptm}{m}{n}
\rput(4.14,0.435){$\Gamma_{x,j}$}
\end{pspicture} 
}


